Ellipsoidal Expansion of the Universe, Cosmic Shear, Acceleration and Jerk Parameter

In order to study if the anisotropy of the spacetime may induce differences in the cosmic shear or in deceleration parameter we investigate in Bianchi I Universe the most general expression for the cosmic shear and we study the connections between deceleration parameter and cosmic shear. We also consider a shear parametric approach to measure the transition from decelerating to an accelerating Universe. We also study the connection between jerk parameter and ellipsoidal Universe.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

